From What to How: A Taxonomy of Formalized Security Properties

Confidentiality, integrity, availability, authenticity, authorization, and accountability are known as security properties that secure systems should preserve. They are usually considered as security final goals that are achieved by system development activities, either in a direct or an indirect manner. However, these security properties are mainly elicited in the high-level requirement phase during the System Development Life Cycle (SDLC) and are not refined throughout the latter phases as other artifacts such as attacks, defenses, and system assets. To align security properties refinement with attacks, defenses, and system assets refinements, we propose an SDLC taxonomy of security properties that may be used in a self-adaptive context and present the methodology for defining it. To verify and check the correctness of the resulting taxonomy, we use the Event-B formal language.

==> Integrity_Ctx0.tex <==
\textbf{CONTEXT} \textit{Integrity\_Ctx0}
\vfill  \textbf{SETS}
    \vfill \hspace{0.2cm} \textit{SYSTASSET}, \textit{ASSETSSTATUS}
\vfill  \textbf{CONSTANTS}
	\vfill \hspace{0.2cm} \textit{data}, \textit{functionality}, \textit{same}, \textit{modified}, \textit{misused}, \textit{\ldots}
\vfill \textbf{AXIOMS} 
	\vfill  \hspace{0.2cm}  \textit{axm1: data $\in$ SYSTASSET}
	\vfill \hspace{0.2cm}  \textit{axm2: functionality $\in$ SYSTASSET} 
        \vfill \hspace{0.2cm}  \textit{axm3: partition(ASSETSSTATUS, {same}, {modified}, {misused})}	
\vfill \textbf{END}

==> integrity.tex <==
\textbf{MACHINE} \textit{Integrity\_Mch}
\vfill  \textbf{SEES}  \textit{Integrity\_Ctx0}
	%\vfill \hspace{0.2cm}  \textit{Confidentiality\_Ctx0}
\vfill  \textbf{VARIABLES}
	\vfill \hspace{0.2cm} \textit{asset}, \textit{ask\_access}, \textit{assetStatus}, \textit{\ldots}
	%\vfill \hspace{0.2cm} \textit{permit}
        %\vfill \hspace{0.2cm} \textit{\ldots}
\vfill \textbf{INVARIANTS} 
	\vfill  \hspace{0.2cm}  \textit{inv1: asset $\in$ SYSTASSET}
	\vfill \hspace{0.2cm}  \textit{inv2: ask\_access $\in$ BOOL} 
        \vfill \hspace{0.2cm}  \textit{inv3: assetStatus $\in$ SYSTASSET $\leftrightarrow$ ASSETSSTATUS}	
\vfill  \textbf{EVENTS}
	\vfill \hspace{0.2cm} \textbf{INITIALISATION}
	\vfill \hspace{0.2cm} \textit{ask\_modify\_asset} // user/attacker event    
  	%\vfill \hspace{0.2cm} \textit{restrict\_access\_person}      
  	\vfill \hspace{0.2cm} \textit{refuse\_modify\_asset} // administrator event
        \vfill \hspace{0.2cm} \textit{reinitialise} // system event
        \vfill \hspace{0.2cm} \textit{\ldots}
\vfill \textbf{END}
